Dynamic Input for Deep Reinforcement Learning in Autonomous Driving

In many real-world decision making problems, reaching an optimal decision requires taking into account a variable number of objects around the agent. Autonomous driving is a domain in which this is especially relevant, since the number of cars surrounding the agent varies considerably over time and affects the optimal action to be taken. Classical methods that process object lists can deal with this requirement. However, to take advantage of recent high-performing methods based on deep reinforcement learning in modular pipelines, special architectures are necessary. For these, a number of options exist, but a thorough comparison of the different possibilities is missing. In this paper, we elaborate limitations of fully-connected neural networks and other established approaches like convolutional and recurrent neural networks in the context of reinforcement learning problems that have to deal with variable sized inputs. We employ the structure of Deep Sets in off-policy reinforcement learning for high-level decision making, highlight their capabilities to alleviate these limitations, and show that Deep Sets not only yield the best overall performance but also offer better generalization to unseen situations than the other approaches.

==> assets/limitations.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'assets/limitations.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{221.7029121bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71833903)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{assets/limitations.pdf}}%
    \put(-0.00387623,0.56831607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.00019118,0.26333871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{assets/limitations.pdf}}%
    \put(0.105609,0.45046175){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lb]{\smash{$v_{\text{ego}}=\SI{25}{\metre\per\second}$ }}}%
    \put(0.27958702,0.69648868){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lb]{\smash{$v_1 = \SI{21}{\metre\per\second}$}}}%
    \put(0.59429392,0.69777731){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lb]{\smash{$v_3 = \SI{21}{\metre\per\second}$}}}%
    \put(0.44436073,0.45098711){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lb]{\smash{$v_2= \SI{21}{\metre\per\second}$}}}%
    \put(0.77925219,0.44957867){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lb]{\smash{$v_4 = \SI{17}{\metre\per\second}$}}}%
    \put(0.07894428,0.37388717){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lb]{\smash{$v_{\text{ego}} = \SI{17}{\metre\per\second}$}}}%
    \put(0.2964085,0.28931082){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lb]{\smash{$v_1 = \SI{19}{\metre\per\second}$}}}%
    \put(0.52193553,0.03465853){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lb]{\smash{$v_2 = \SI{21}{\metre\per\second}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{assets/limitations.pdf}}%
  \end{picture}%
\endgroup%

